EMoE: Training-Free Expert Disagreement for Uncertainty-Aware Text-to-Image Diffusion

Large text-to-image diffusion models rarely expose reliable signals of when a prompt is likely to produce a poorly aligned generation, especially when training data is undisclosed. We study whether expert disagreement inside pre-trained mixture-of-experts (MoE) diffusion models can serve as a reliable estimate for epistemic uncertainty. We introduce EMoE, a training-free method that separates expert-specific computation paths at an early MoE layer, uses the same initial noise across paths, and measures variance among their latent representations after the first denoising step. This provides an uncertainty-aware prompt signal before full image generation, without auxiliary networks or training diffusion ensembles. On COCO and CC3M, EMoE ranks prompts by text-image alignment quality metrics more consistently than diffusion-specific and router-based baselines. We further apply EMoE to multilingual prompts and find systematic language-dependent differences in disagreement and generation quality, including shared-vocabulary effects. These results position EMoE as a practical diagnostic tool for prompt risk, model coverage, and bias analysis in MoE text-to-image diffusion models.

==> figures/gate_tikz.tex <==
\begin{tikzpicture}[
  every node/.style={font=\small, align=center},
  box/.style={rectangle, draw, minimum width=2.5cm, minimum height=1cm, rounded corners, text centered, text width=2.5cm},
  arrow/.style={-latex, thick},
  vector/.style={rectangle, draw, minimum width=0.4cm, minimum height=0.4cm, fill=blue!20}
]

\node[rectangle, draw=none] (descriptor) at (0, 1) {\(\psi^i\)};


\node[rectangle, rounded corners, text centered, text width=1.5cm, minimum height=1cm, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20] (textModel) at (2, 1) {\(\tau_{\theta}\)};
\draw[arrow] (descriptor.east) -- (textModel.west);

\node[rectangle, draw=none] (promptInput) at (2, 2.5) {\(y^j \)};
\draw[arrow] (promptInput.south) -- (textModel.north);

\node[rectangle, draw=none] (gateVector) at (4.8, 1.5) {\(v^i\)};
\foreach \i in {0,1,...,4} {
  \node[vector] (gate\i) at (4 + 0.4*\i, 1) {};
}
\draw[arrow] (textModel.east) -- (gate0.west);


\foreach \i in {0,1,...,4} {
  \node[vector] (rep\i) at (2, -0.5 - 0.4*\i) {};
}
\draw[arrow] (textModel.south) -- (rep0.north);


\node[rectangle, draw=none] (weightAssign) at (4.8, -1.3) {\(w^j_i\)};
\draw[arrow] (gate2.south) -- (weightAssign.north);
\draw[arrow] (rep2.east) -- (weightAssign.west);

\end{tikzpicture}


==> figures/paper/cold_weather_bias.tex <==
\begin{tikzpicture}[scale=1]

\node[rectangle,
    fill=\colorfinnish!10, 
    draw=\colorfinnish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (finnish_prompt_1) at (-26,-7) {{\Huge{\textbf{Käsin heitetty pizza ritilällä muiden kanssa.}}}};
\node[rectangle,
    fill=\colorenglish!10, 
    draw=\colorenglish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (english_prompt_1) at (-26,-11) {{\Huge{\textbf{Hand tossed pizza on a rack with others.}}}};
\node[inner sep=0pt] (prompt_1_pic1) at (-34.325,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/pizza_bias/pizza_rack/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-28.775,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/pizza_bias/pizza_rack/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (-23.225,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/pizza_bias/pizza_rack/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (-17.675,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/pizza_bias/pizza_rack/image_sample0_component3.png}};


\node[rectangle,
    fill=\colorfinnish!10, 
    draw=\colorfinnish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (finnish_prompt_2) at (0,-7) {{\Huge{\textbf{Nuori poika istuu pöydässä syömässä vihreästä kulhosta.}}}};
\node[rectangle,
    fill=\colorenglish!10, 
    draw=\colorenglish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (english_prompt_2) at (0,-11) {{\Huge{\textbf{A young boy sitting at table eating from a green bowl.}}}};
\node[inner sep=0pt] (prompt_2_pic1) at (-8.325,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/cold_weather_bias/young_boy_green_bowl/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_2_pic2) at (-2.775,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/cold_weather_bias/young_boy_green_bowl/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_2_pic3) at (2.775,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/cold_weather_bias/young_boy_green_bowl/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_2_pic4) at (8.325,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/cold_weather_bias/young_boy_green_bowl/image_sample0_component3.png}};


\draw[black, line width=3mm] (-13, 2) -- (-13, -13);




\end{tikzpicture}


==> figures/paper/fig_1_version_3.tex <==
\begin{tikzpicture}[scale=1]






\node[inner sep=0pt] (prompt_1_pic1) at (-8.325,-12)
    {\includegraphics[width=.4\textwidth]{./figures/teddy_bear_fin/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-2.775,-12)
    {\includegraphics[width=.4\textwidth]{./figures/teddy_bear_fin/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (2.775,-12)
    {\includegraphics[width=.4\textwidth]{./figures/teddy_bear_fin/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (8.325,-12)
    {\includegraphics[width=.4\textwidth]{./figures/teddy_bear_fin/image_sample0_component3.png}};
\node[rectangle,
    fill=\colorfinnish!10, 
    draw=\colorfinnish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (yo) at (0,-17) {{\Huge{\textbf{Kaksi nallekarhua istuu yhdessä nurmikolla.}}}};

\node[rectangle,
    fill=\colorfinnish!10, 
    draw=\colorfinnish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (yo) at (0,-20) {{\Huge{\textbf{Uncertainty: 0.83}}}};

\draw[black, line width=2mm] (-13, -8.75) -- (-13, -21.5);




\node[inner sep=0pt] (prompt_1_pic1) at (-34.325,-12)
     {\includegraphics[width=.4\textwidth]{./figures/teddy_bear/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-28.775,-12)
    {\includegraphics[width=.4\textwidth]{./figures/teddy_bear/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (-23.225,-12)
    {\includegraphics[width=.4\textwidth]{./figures/teddy_bear/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (-17.675,-12)
    {\includegraphics[width=.4\textwidth]{./figures/teddy_bear/image_sample0_component3.png}};
\node[rectangle,
    fill=\colorenglish!10, 
    draw=\colorenglish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (yo) at (-26,-17) {{\Huge{\textbf{Two teddy bears are sitting together in the grass.}}}};
\node[rectangle,
    fill=\colorenglish!10, 
    draw=\colorenglish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (yo) at (-26,-20) {{\Huge{\textbf{Uncertainty: 0.38}}}};



\end{tikzpicture}


==> figures/paper/flow_chart.tex <==
\begin{tikzpicture}[scale=1]

\node[fill=\condcolor!10, 
    draw=\condcolor!80, 
    rectangle, 
    rounded corners=\roundness, 
    line width=\linethickness, 
    minimum width=10cm, 
    minimum height=15.5cm, 
    anchor=north, 
    align=center, %
    inner sep=0.5cm, %
    text height=0.5cm, %
    text depth=0cm %
    ] (cond_box) at (6,0) {};
\node[rectangle] (cond_label) at (6,-1) {\Huge{\textbf{Conditioning}}};
\node[fill=\latentspacecolor!10, 
    draw=\latentspacecolor!80, 
    rectangle, 
    rounded corners=\roundness, 
    line width=\linethickness, 
    minimum width=25cm, 
    minimum height=15.5cm, 
    anchor=north, 
    align=center, %
    inner sep=0.5cm, %
    text height=0.5cm, %
    text depth=0cm %
    ] (latent_box) at (24,0) {};
\node[rectangle] (latent_label) at (24,-1) {\Huge{\textbf{Latent Space}}};
\node[fill=\pixelspacecolor!10, 
    draw=\pixelspacecolor!80, 
    rectangle, 
    rounded corners=\roundness, 
    line width=\linethickness, 
    minimum width=12cm, 
    minimum height=15.5cm, 
    anchor=north, 
    align=center, %
    inner sep=0.5cm, %
    text height=0.5cm, %
    text depth=0cm %
    ] (pixel_box) at (43,0) {}; 
\node[rectangle] (pixel_label) at (43,-1)  {\Huge{\textbf{Pixel Space}}};



\node[rectangle,
    fill=\colorcomptwo!10, 
    draw=\colorcomptwo!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (prompt) at (6,-4.5) {\parbox{6.8cm}{\LARGE{\textbf{A crazy dog is strapped to \\ a moving motor bike.}}}};
\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=30mm,shape border rotate=270, anchor = east,font=\sffamily\small,inner sep=0pt] (tokenizer) at (9,-12) {\Huge{{$\mathbf{\tau_{\theta}}$}}};
\draw[->, line width=\linethickness] ([xshift=-2cm]prompt.south) -- ++(0,-4) to[out=-90, in=180] (tokenizer.west);

\node[rectangle, line width=\linethickness, fill=\latentcolor!100, minimum width = 1cm , minimum height = 4cm, label=below:\huge{$\mathbf{z_{T}}$}] (zT) at (13,-7) {};
\node[rectangle, line width=\linethickness, draw=\latentspacecolor!80, rounded corners=\roundness, minimum width = 10cm , minimum height = 8cm] (unet) at (20,-7) {};
\node[anchor=north] at ([yshift=-.2cm]unet.north) {\textbf{\huge{U-Net $\mathbf{\epsilon_{\theta}}$}}};
\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=3cm,shape border rotate=270, anchor = east] (downsample) at (19,-7) {};
\node[
  rectangle, 
  minimum width=1cm, 
  minimum height=4cm
] at (17.4,-5.5) 
{\Large{\textbf{Down-Block}}};
\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=3cm,shape border rotate=90, anchor = east] (upsample) at (24,-7) {};
\node[
  rectangle, 
  minimum width=1cm, 
  minimum height=4cm
] at (22.5,-5.5) 
{\Large{\textbf{Up-Block}}};
\node[rectangle, fill=\colorcomptwo!100, minimum width = 1cm , minimum height = 4cm] (zT1a) at (27,-5) {};
\node[rectangle, fill=\colorcompone!100, minimum width = 1cm , minimum height = 4cm, label=below:\huge{$\mathbf{z_{T-1}}$}] (zT1b) at (27,-9) {};
\node[rectangle,
    fill=\classcolor!10, 
    draw=\classcolor!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    minimum height=2.5cm,
    align=center,
    ] (attn1) at (17.5,-7) {\parbox{1.8cm}{\centering\LARGE{\textbf{Q\\ K V}}}};
\node[rectangle,
    fill=\classcolor!10, 
    draw=\classcolor!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    minimum height=2.5cm,
    align=center,
    ] (attn2) at (22.5,-7) {\parbox{1.8cm}{\centering\LARGE{\textbf{Q\\ K V}}}};
\node[rectangle, line width=\linethickness, draw=\latentspacecolor!80, rounded corners=\roundness, minimum width = 2.5cm , minimum height = 2cm] (dots_za) at (31,-5) {};
\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=0.6cm,shape border rotate=270, anchor = east] (downsample2a) at (30.75,-5) {};
\node[rectangle,
    fill=\classcolor!10, 
    draw=\classcolor!80,
    rounded corners=1.5mm, 
    line width=0.5mm,
    minimum height=0.4cm,
    align=center,
    ] (attn1a) at (30.4,-5) {};
\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=0.6cm,shape border rotate=90, anchor = east] (upsample2a) at (32,-5) {};
\node[rectangle,
    fill=\classcolor!10, 
    draw=\classcolor!80,
    rounded corners=1.5mm, 
    line width=0.5mm,
    minimum height=0.4cm,
    align=center,
    ] (attn2a) at (31.65,-5) {};
\node[
  rectangle, 
  minimum width=1cm, 
  minimum height=4cm,
  text centered
] at (31,-2.5) 
{\parbox{4.5cm}{\centering \Large{\textbf{Iteratively Unrolling Reverse Process for Each Computational Path, T-1 Times}}}};
\node[rectangle, line width=\linethickness, draw=\latentspacecolor!80, rounded corners=\roundness, minimum width = 2.5cm , minimum height = 2cm] (dots_zb) at (31,-9) {};
\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=0.6cm,shape border rotate=270, anchor = east] (downsample2b) at (30.75,-9) {};
\node[rectangle,
    fill=\classcolor!10, 
    draw=\classcolor!80,
    rounded corners=1.5mm, 
    line width=0.5mm,
    minimum height=0.4cm,
    align=center,
    ] (attn1b) at (30.4,-9) {};
\node[rectangle,
    fill=\classcolor!10, 
    draw=\classcolor!80,
    rounded corners=1.5mm, 
    line width=0.5mm,
    minimum height=0.4cm,
    align=center,
    ] (attn1a) at (30.4,-5) {};
\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=0.6cm,shape border rotate=90, anchor = east] (upsample2b) at (32,-9) {};
\node[rectangle,
    fill=\classcolor!10, 
    draw=\classcolor!80,
    rounded corners=1.5mm, 
    line width=0.5mm,
    minimum height=0.4cm,
    align=center,
    ] (attn2b) at (31.65,-9) {};
\node[rectangle, fill=\colorcomptwo!100, minimum width = 1cm , minimum height = 4cm] (z0a) at (35,-5) {};
\node[rectangle, fill=\colorcompone!100, minimum width = 1cm , minimum height = 4cm, label=below:\huge{$\mathbf{z_{0}}$}] (z0b) at (35,-9) {};
\draw[->, line width=\linethickness] (zT.east) to (downsample.west);
\draw[->, line width=\linethickness] ([yshift=1cm]downsample.east) to ([yshift=1cm]upsample.west);
\draw[->, line width=\linethickness] ([yshift=-1cm]downsample.east) to ([yshift=-1cm]upsample.west);
\draw[->, line width=\linethickness] ([yshift=2cm]upsample.east) to (zT1a.west);
\draw[->, line width=\linethickness] ([yshift=-2cm]upsample.east) to (zT1b.west);
\draw[->, line width=\linethickness] (zT1a.east) to (dots_za.west);
\draw[->, line width=\linethickness] (zT1b.east) to (dots_zb.west);
\draw[->, line width=\linethickness] (dots_za.east) to (z0a.west);
\draw[->, line width=\linethickness] (dots_zb.east) to (z0b.west);
\draw[->, line width=\linethickness] (downsample2a.east) to (upsample2a.west);
\draw[->, line width=\linethickness] (downsample2b.east) to (upsample2b.west);
\draw[->, line width=\linethickness] (tokenizer.east) -- ++(5,0) to[out=0, in=-90] (attn1.south);
\draw[->, line width=\linethickness] (tokenizer.east) -- ++(10,0) to[out=0, in=-90] (attn2.south);
\draw[->, line width=\linethickness, opacity=0.75]
  (tokenizer.east) -- ++(19.25,0) to[out=0, in=-90] (dots_za.south);

\draw[->, line width=\linethickness] (tokenizer.east) -- ++(19,0) to[out=0, in=-90] (dots_zb.south);


\draw[->, dashed, draw=black!70, line width=\linethickness] (downsample.north) to (upsample.north);

\node[trapezium, line width=\linethickness, draw=\trapezoidcolor!100, fill=\trapezoidcolor!20, minimum height=4cm, text height=1cm, shape border rotate=90, anchor = east] (decoder) at (41.5,-7) {\Huge{$\mathcal{D}$}};

\draw[->, line width=\linethickness] (z0b.east) to ([yshift=-2cm]decoder.west);
\draw[->, line width=\linethickness] (z0a.east) to ([yshift=2cm]decoder.west);
\node[inner sep=0pt] (pic1) at (46,-4.45)
    {\includegraphics[width=.4\columnwidth]{./figures/img_moe/image_sample0_component0.png}};
\node[inner sep=0pt] (pic2) at (46,-9.65)
    {\includegraphics[width=.4\columnwidth]{./figures/img_moe/image_sample0_component2.png}};
\draw[->, line width=\linethickness] ([yshift=-2.65cm]decoder.east) to (pic2.west);
\draw[->, line width=\linethickness] ([yshift=2.55cm]decoder.east) to (pic1.west);

\end{tikzpicture}



==> figures/paper/pizza.tex <==
\begin{tikzpicture}[scale=1]

\node[rectangle,
    fill=\colorfinnish!10, 
    draw=\colorfinnish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (finnish_prompt_2) at (-26,-7) {{\Huge{\textbf{Neliön muotoinen pizza, jonka henkilö leikkaa isolla veitsellä}}}};
\node[rectangle,
    fill=\colorenglish!10, 
    draw=\colorenglish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (english_prompt_2) at (-26,-11) {{\Huge{\textbf{A square shaped pizza being cut by a person with a big knife.}}}};
\node[inner sep=0pt] (prompt_2_pic1) at (-34.325,-1)
    {\includegraphics[width=.4\textwidth]{./figures/pizza_bias/pizza_square/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_2_pic2) at (-28.775,-1)
    {\includegraphics[width=.4\textwidth]{./figures/pizza_bias/pizza_square/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_2_pic3) at (-23.225,-1)
    {\includegraphics[width=.4\textwidth]{./figures/pizza_bias/pizza_square/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_2_pic4) at (-17.675,-1)
    {\includegraphics[width=.4\textwidth]{./figures/pizza_bias/pizza_square/image_sample0_component3.png}};


\draw[black, line width=2mm] (-13, 2) -- (-13, -13);

\node[rectangle,
    fill=\colorfinnish!10, 
    draw=\colorfinnish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (finnish_prompt_1) at (0,-7) {{\Huge{\textbf{Hääkakku on valkoinen ja siinä on kukkia.}}}};
\node[rectangle,
    fill=\colorenglish!10, 
    draw=\colorenglish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (english_prompt_1) at (0,-11) {{\Huge{\textbf{The wedding cake is white with flowers on it.}}}};
\node[inner sep=0pt] (prompt_1_pic1) at (-8.325,-1)
    {\includegraphics[width=.4\textwidth]{./figures/cold_weather_bias/wedding_cake/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-2.775,-1)
    {\includegraphics[width=.4\textwidth]{./figures/cold_weather_bias/wedding_cake/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (2.775,-1)
    {\includegraphics[width=.4\textwidth]{./figures/cold_weather_bias/wedding_cake/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (8.325,-1)
    {\includegraphics[width=.4\textwidth]{./figures/cold_weather_bias/wedding_cake/image_sample0_component3.png}};


\end{tikzpicture}


==> figures/paper/uncertain_certain_panel.tex <==
\begin{tikzpicture}[scale=1]

\node[inner sep=0pt] (prompt_1_pic1) at (-8.325,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/close_up_metal_tools/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-2.775,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/close_up_metal_tools/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (2.775,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/close_up_metal_tools/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (8.325,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/close_up_metal_tools/image_sample0_component3.png}};

\node[inner sep=0pt] (prompt_1_pic1) at (-8.325,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/tennis/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-2.775,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/tennis/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (2.775,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/tennis/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (8.325,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/tennis/image_sample0_component3.png}};


\node[inner sep=0pt] (prompt_1_pic1) at (-8.325,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/business_men/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-2.775,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/business_men/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (2.775,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/business_men/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (8.325,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/business_men/image_sample0_component3.png}};


\node[inner sep=0pt] (prompt_1_pic1) at (-8.325,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/plate_of_food/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-2.775,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/plate_of_food/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (2.775,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/plate_of_food/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (8.325,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/high_uncertainty_imgs/plate_of_food/image_sample0_component3.png}};
\node[rectangle,
    fill=\colorfinnish!10, 
    draw=\colorfinnish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (yo) at (0,-18) {{\Huge{\textbf{High Epistemic Uncertainty}}}};


\draw[black, line width=3mm] (-13, 8) -- (-13, -20);

\node[inner sep=0pt] (prompt_1_pic1) at (-34.325,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/strawberry_banana_desert/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-28.775,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/strawberry_banana_desert/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (-23.225,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/strawberry_banana_desert/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (-17.675,4.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/strawberry_banana_desert/image_sample0_component3.png}};

\node[inner sep=0pt] (prompt_1_pic1) at (-34.325,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/large_plane/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-28.775,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/large_plane/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (-23.225,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/large_plane/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (-17.675,-1)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/large_plane/image_sample0_component3.png}};


\node[inner sep=0pt] (prompt_1_pic1) at (-34.325,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/cows_grazing/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-28.775,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/cows_grazing/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (-23.225,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/cows_grazing/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (-17.675,-6.5)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/cows_grazing/image_sample0_component3.png}};


\node[inner sep=0pt] (prompt_1_pic1) at (-34.325,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/full_fridge/image_sample0_component0.png}};
\node[inner sep=0pt] (prompt_1_pic2) at (-28.775,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/full_fridge/image_sample0_component1.png}};
\node[inner sep=0pt] (prompt_1_pic3) at (-23.225,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/full_fridge/image_sample0_component2.png}};
\node[inner sep=0pt] (prompt_1_pic4) at (-17.675,-12)
    {\includegraphics[width=.4\columnwidth]{./figures/low_uncertainty_images/full_fridge/image_sample0_component3.png}};
\node[rectangle,
    fill=\colorenglish!10, 
    draw=\colorenglish!80,
    rounded corners=\roundness, 
    line width=\linethickness,
    inner xsep=0.5cm,
    inner ysep=0.5cm
    ] (yo) at (-26,-18) {{\Huge{\textbf{Low Epistemic Uncertainty}}}};


\end{tikzpicture}

